Graph-Instructed Neural Networks for parametric problems with varying boundary conditions

This work addresses the accurate and efficient simulation of physical phenomena governed by parametric Partial Differential Equations (PDEs) characterized by varying boundary conditions, where parametric instances modify not only the physics of the problem but also the imposition of boundary constraints on the computational domain. In such scenarios, classical Galerkin projection-based reduced order techniques encounter a fundamental bottleneck. Parametric boundaries typically necessitate a re-formulation of the discrete problem for each new configuration, and often, these approaches are unsuitable for real-time applications. To overcome these limitations, we propose a novel methodology based on Graph-Instructed Neural Networks (GINNs). The GINN framework effectively learns the mapping between the parametric description of the computational domain and the corresponding PDE solution. Our results demonstrate that the proposed GINN-based models, can efficiently represent highly complex parametric PDEs, serving as a robust and scalable asset for several applied-oriented settings when compared with fully connected architectures.

==> Figures/GIlayer_WeightMatrix.tex <==
\begin{center}
    \large
    $\widehat{W}^T = 
    \begin{bmatrix}
        \cyan{w_1} & \mgnt{w_2} & 0 & \green{w_4} \\
        \cyan{w_1} & \mgnt{w_2} & \orng{w_3} & \green{w_4} \\
        0 & \mgnt{w_2} & \orng{w_3} & \green{w_4} \\
        \cyan{w_1} & \mgnt{w_2} & \orng{w_3} & \green{w_4}
    \end{bmatrix}
    $
\end{center}

==> Figures/GIlayer_as_FClayer.tex <==
\begin{tikzpicture}[x=1cm, y=1cm, >=stealth]


% HIDDEN 3

\node [circle,fill=white!50,minimum size=0.75cm] (hidden3-1) at (0,1.5) {$x_1$};
\node [] (w1) at (0.75,1.75) {{\color{cyan!50}$w_1$}};

\node [circle,fill=white!50,minimum size=0.75cm] (hidden3-2) at (0,0.5) {$x_2$};
\node [] (w2) at (0.7,0.8) {{\color{magenta!50}$w_2$}};

\node [circle,fill=white!50,minimum size=0.75cm] (hidden3-3) at (0,-0.5) {$x_3$};
\node [] (w3) at (0.7,-0.8) {{\color{orange!50}$w_3$}};

\node [circle,fill=white!50,minimum size=0.75cm] (hidden3-4) at (0,-1.5) {$x_4$};
\node [] (w4) at (0.75,-1.75) {{\color{green!50}$w_4$}};

% CHAR.FUNC.

%\node [] (L) at (1,1.75) {$\mathcal{L}$};

% OUTPUT
\node [] (L) at (5,2.25) {$L^{GI}$};

\node [circle,fill=blue!30,minimum size=0.75cm] (output-1) at (5,1.5) {};
%\draw [->] (output-1) -- ++(1,0);
%\node [] (yhat-1) at (2+3,1) {$(\mathcal{L}(\v{x}))_1 = f(W_{\cdot \, 1}^\top \v{x} + b_1)$};

\node [circle,fill=blue!30,minimum size=0.75cm] (output-2) at (5,0.5) {};
%\draw [->] (output-2) -- ++(1,0);
%\node [] (yhat-1) at (2+3,0) {$\vdots$};

\node [circle,fill=blue!30,minimum size=0.75cm] (output-3) at (5,-0.5) {};
%\draw [->] (output-3) -- ++(1,0);
%\node [] (yhat-1) at (2+3,-1) {$(\mathcal{L}(\v{x}))_d = f(W_{\cdot \, d}^\top \v{x} + b_d)$};

\node [circle,fill=blue!30,minimum size=0.75cm] (output-4) at (5,-1.5) {};

% EDGES

\draw [->,color=cyan!100] (hidden3-1) -- (output-1);
\draw [->,color=cyan!100] (hidden3-1) -- (output-2);
\draw [->,color=cyan!100] (hidden3-1) -- (output-4);

\draw [->,color=magenta!100] (hidden3-2) -- (output-1);
\draw [->,color=magenta!100] (hidden3-2) -- (output-2);
\draw [->,color=magenta!100] (hidden3-2) -- (output-3);
\draw [->,color=magenta!100] (hidden3-2) -- (output-4);

\draw [->,color=orange!100] (hidden3-3) -- (output-2);
\draw [->,color=orange!100] (hidden3-3) -- (output-3);
\draw [->,color=orange!100] (hidden3-3) -- (output-4);

\draw [->,color=green!100] (hidden3-4) -- (output-1);
\draw [->,color=green!100] (hidden3-4) -- (output-2);
\draw [->,color=green!100] (hidden3-4) -- (output-3);
\draw [->,color=green!100] (hidden3-4) -- (output-4);

\end{tikzpicture}

==> Figures/domain_test1.tex <==
\begin{tikzpicture}[scale=5.0]
\filldraw[color=white, fill=gray!10, very thick, loosely dotted](0.5,0.5) circle (0.3);
\filldraw[color=black, very thick, densely  dotted](0,0) -- (0.,1);
\filldraw[color=black, fill=gray!10, very thick](0,1) -- (1,1);
\filldraw[color=black, fill=gray!10, very thick](0,0.) -- (1,0.);
\filldraw[color=black, fill=gray!10, very thick, densely dotted](1,0.) -- (1,1);
\draw [black, very thick,domain=0:45, dashed] plot ({0.5+0.3*cos(\x)}, {0.5+0.3*sin(\x)});
\draw [black, very thick,domain=180:290, dashed] plot ({0.5+0.3*cos(\x)}, {0.5+0.3*sin(\x)});
\draw [black, thick,domain=45:180, dashdotted] plot ({0.5+0.3*cos(\x)}, {0.5+0.3*sin(\x)});
\draw [black, thick,domain=290:360, dashdotted] plot ({0.5+0.3*cos(\x)}, {0.5+0.3*sin(\x)});
\node at (-.17,0.5){\color{black}{$\Gamma_{N}$}};
\node at (0.5,-0.1){\color{black}{$\Gamma_{D}$}}; 
\node at (0.4,0.35){\color{black}{$\Gamma_1^{\boldsymbol{\mu}_b}$}}; 
\node at (0.5,0.65){\color{black}{$\Gamma_0^{\boldsymbol{\mu}_b}$}}; 

%\node at (2.3,0.205){\color{black}{$\Gamma_{N}$}};
%
\node at (-.1,0){\color{black}{$(0,0)$}};

\node at (-.1,1.){\color{black}{$(0,1)$}};
\node at (1.1,1.){\color{black}{$(1,1)$}};
\node at (1.1,-0.){\color{black}{$(1,0)$}};
%\node at (1.1,-.05){\color{black}{$ \color{cyan}{\Gamma_\text{w}}$}};
\end{tikzpicture}

==> Figures/domain_test3.tex <==
\begin{tikzpicture}[scale=5]

% \filldraw[color=black, very thick](0,-1) -- (0,-0.65);
% \filldraw[color=black, very thick, dashed](0,-0.65) -- (0.,1.);
% \filldraw[color=black, fill=gray!10, very thick](0,-1) -- (0.15,-1);
% \filldraw[color=black, fill=gray!10, very thick, densely dotted](0.15,-1) -- (1.28,-1);
% \filldraw[color=black, fill=gray!10, very thick](1.28,-1) -- (3,-1);
% \filldraw[color=black, fill=gray!10, very thick](3,-1) -- (5,-1);
% \filldraw[color=black, fill=gray!10, very thick, densely dotted](3,-1) -- (5,-1);
% \filldraw[color=black, fill=gray!10, very thick, densely dotted](5,-1) -- (7,-1);
% \filldraw[color=black, fill=gray!10, very thick](7,-1) -- (8,-1);

% %\filldraw[color=black, fill=gray!10, very thick](0.4,0) -- (1.,0.);
% \filldraw[color=black, fill=gray!10, very thick, densely dotted](8,-1) -- (8,1);


% \filldraw[color=black, fill=gray!10, very thick](0,1) -- (0.25,1);
% \filldraw[color=black, fill=gray!10, very thick, densely dotted](0.25,1) -- (2.28,1);
% \filldraw[color=black, fill=gray!10, very thick](2.28,1) -- (3.5,1);
% \filldraw[color=black, fill=gray!10, very thick](3.5,1) -- (5.5,1);
% \filldraw[color=black, fill=gray!10, very thick, densely dotted](5.5,1) -- (6,1);
% \filldraw[color=black, fill=gray!10, very thick, densely dotted](6,1) -- (7.5,1);
% \filldraw[color=black, fill=gray!10, very thick](7.5,1) -- (8,1);

% \node at (-.5,0.5){\color{black}{$\Gamma_{In}^{\mu_D^*}$}};
% \node at (8.5,0.5){\color{black}{$\Gamma_{N}$}};

% \node at (2.5,-1.5){\color{black}{$\Gamma_{D}^{\mu_D^*}$}};
% %
% \node at (-.1,-1.3){\color{black}{$(0,-1)$}};
% \node at (-.1,1.3){\color{black}{$(0,1)$}};
% \node at (8.1,1.3){\color{black}{$(8,1)$}};
% \node at (8.1,-1.3){\color{black}{$(8,-1)$}};

\filldraw[color=black, very thick](0,0) -- (0.,0.25);
\filldraw[color=black, very thick, densely  dotted](0,0.25) -- (0.,.6);
\filldraw[color=black, thick, dashdotted](0,0.6) -- (0.,1.);
%\filldraw[color=black, fill=gray!10, very thick, dashed](0,1) -- (1,1);
%\filldraw[color=black, fill=gray!10, very thick](0.4,0.) -- (1,0.);
\filldraw[color=black, very thick](0,0) -- (0.,0.25);
\filldraw[color=black, very thick, densely  dotted](0,0.25) -- (0.,.6);
\filldraw[color=black, fill=gray!10, very thick, dashed](0,1) -- (1,1);
\filldraw[color=black, fill=gray!10, very thick](0,0.) -- (0.75,0.);
\filldraw[color=black, fill=gray!10, very thick,densely  dotted](0.75,0) -- (.96,0.);
\filldraw[color=black, fill=gray!10, very thick](0.96,0) -- (1,0.);
\filldraw[color=black, fill=gray!10, very thick](1,0.) -- (1,0.1);
\filldraw[color=black, fill=gray!10, very thick, densely dotted](1,0.1) -- (1,0.4);

%\filldraw[color=black, fill=gray!10, very thick](1,0.2) -- (1,0.1);
\filldraw[color=black, fill=gray!10, very thick](1,0.4) -- (1,0.6);

\filldraw[color=black, fill=gray!10,thick, dashdotted](1,0.6) -- (1,1);

\node at (1.1,0.2){\color{black}{$\Gamma_{N}^{\boldsymbol{\mu}_b}$}};

\node at (-.1,0.2){\color{black}{$\Gamma_D^{\boldsymbol{\mu}_b}$}};
\node at (-.1,0.8){\color{black}{$\Gamma_{\text{sides}}$}};
\node at (.5,1.1){\color{black}{$\Gamma_{\text{top}}$}};
%
\node at (-.1,0){\color{black}{$(0,0)$}};

\node at (-.1,1.){\color{black}{$(0,1)$}};
\node at (1.1,1.){\color{black}{$(1,1)$}};
\node at (1.1,-0.){\color{black}{$(1,0)$}};
%\node at (1.1,-.05){\color{black}{$ \color{cyan}{\Gamma_\text{w}}$}};

% \node at (-.5,0.5){\color{black}{$\Gamma_{In}^{\mu_D^*}$}};
% \node at (8.5,0.5){\color{black}{$\Gamma_{N}$}};

% \node at (2.5,-1.5){\color{black}{$\Gamma_{D}^{\mu_D^*}$}};



\end{tikzpicture}

==> Figures/genericdomain.tex <==
% \begin{tikzpicture}
% \node at (0,0) {$\Omega$};%
% \node at (-1.7,0.9) {$\Gamma_D^{\bmu_b^*}$};%
% \node at (-1.8,-0.9) {$\Gamma_N^{\bmu_b^*}$};%
% \begin{scope}%
% \clip (-2cm,0) rectangle (0,2cm);
%     \draw  (0,0) ellipse(2cm and 1cm);
% \end{scope}%
% \begin{scope}%
% % \fill[green] (2cm,0) rectangle (0,-2cm);
% \clip (2cm,0) rectangle (0,2cm);
%     \draw[densely dotted] (0,0) ellipse(2cm and 1cm);
% \end{scope}%
% \begin{scope}%
% \clip (2cm,0) rectangle (0,-2cm);
%     \draw[densely dotted] (0,0) ellipse(2cm and 1cm);
% \end{scope}%
% \begin{scope}%
% \clip (-2cm,0) rectangle (0,-2cm);
%     \draw[densely dotted] (0,0) ellipse(2cm and 1cm);
% \end{scope}%
% \begin{scope}%
% \clip (2cm,0) rectangle (6,-2cm);
%     \draw[densely dotted] (6,0) ellipse(2cm and 1cm);
% \end{scope}%
% \begin{scope}%
% \clip (6,0) rectangle ++(2,1);
%     \draw[densely dotted] (6,0) ellipse(2cm and 1cm);
% \end{scope}%
% \begin{scope}%
% \clip (6,0) rectangle ++(2,-1);
%     \draw (6,0) ellipse(2cm and 1cm);
% \end{scope}%
% \begin{scope}%
% \clip  (6,0) rectangle ++(-2,1);
%     \draw (6,0) ellipse(2cm and 1cm);
% \end{scope}%
% \node at (6,0) {$\Omega$};%
% \node at (4.3,0.9) {$\Gamma_D^{\overline{\bmu_b}}$};%
% \node at (4.2,-0.9) {$\Gamma_N^{\overline{\bmu_b}}$};%
% \end{tikzpicture}



\begin{tikzpicture}
% Ellisse di sinistra
\node at (0,0) {$\Omega$};%
\node at (-1.7,0.9) {$\Gamma_D^{\bmu_b^*}$};%
\node at (-1.8,-0.9) {$\Gamma_N^{\bmu_b^*}$};%
\begin{scope}
\clip (-2cm,0) rectangle (0,2cm);
    \draw (0,0) ellipse(2cm and 1cm);
\end{scope}
\begin{scope}
\clip (2cm,0) rectangle (0,2cm);
    \draw[densely dotted] (0,0) ellipse(2cm and 1cm);
\end{scope}
\begin{scope}
\clip (2cm,0) rectangle (0,-2cm);
    \draw[densely dotted] (0,0) ellipse(2cm and 1cm);
\end{scope}
\begin{scope}
\clip (-2cm,0) rectangle (0,-2cm);
    \draw[densely dotted] (0,0) ellipse(2cm and 1cm);
\end{scope}

% Ellisse di destra
\begin{scope}
\clip (2cm,0) rectangle (6,-2cm);
    \draw[densely dotted] (6,0) ellipse(2cm and 1cm);
\end{scope}
\begin{scope}
\clip (6,0) rectangle ++(2,1);
    \draw[densely dotted] (6,0) ellipse(2cm and 1cm);
\end{scope}
\begin{scope}
\clip (6,0) rectangle ++(2,-1);
    \draw (6,0) ellipse(2cm and 1cm);
\end{scope}
\begin{scope}
\clip (6,0) rectangle ++(-2,1);
    \draw (6,0) ellipse(2cm and 1cm);
\end{scope}
\node at (6,0) {$\Omega$};%
\node at (4.3,0.9) {$\Gamma_D^{\overline{\bmu_b}}$};%
\node at (4.2,-0.9) {$\Gamma_N^{\overline{\bmu_b}}$};%

% Aggiunta porzione dashed su entrambi i bordi esistenti

% Su ellisse sinistra
\begin{scope}
\clip (0,0) ++(0.1,0.3) rectangle ++(2,1);
\draw[dashed] (0,0) ellipse(2cm and 1cm);
\end{scope}
\node at (1.9,0.9) {$\Gamma_{\text{fix}}$};

% Su ellisse destra
\begin{scope}
\clip (6,0) ++(0.1,0.3) rectangle ++(2,1);
\draw[dashed] (6,0) ellipse(2cm and 1cm);
\end{scope}
\node at (7.9,0.9) {$\Gamma_{\text{fix}}$};

\end{tikzpicture}



==> Figures/interval_square.tex <==
\tikzset{cross/.style={cross out, draw=black, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt},
%default radius will be 1pt. 
cross/.default={3pt}}
\begin{tikzpicture}[scale=5]


\filldraw[color=black, very thick](0,0) -- (0.,0.25);
\filldraw[color=black, very thick, densely  dotted](0,0.25) -- (0.,.6);
\filldraw[color=white, very thick](0,0.6) -- (0.,1.);
\filldraw[color=white, fill=gray!10, very thick, dashed](0,1) -- (1,1);
\filldraw[color=black, fill=gray!10, very thick](0,0.) -- (0.75,0.);
\filldraw[color=black, fill=gray!10, very thick,densely  dotted](0.75,0) -- (.96,0.);
\filldraw[color=black, fill=gray!10, very thick](0.96,0) -- (1,0.);
\filldraw[color=black, fill=gray!10, very thick](1,0.) -- (1,0.1);
\filldraw[color=black, fill=gray!10, very thick, densely dotted](1,0.1) -- (1,0.4);

%\filldraw[color=black, fill=gray!10, very thick](1,0.2) -- (1,0.1);
\filldraw[color=black, fill=gray!10, very thick](1,0.4) -- (1,0.6);

\node at (1.2,0.2){\color{white}{$\partial \Omega \setminus \Gamma_{D}^{\mu_D^*}$}};

\node at (-.2,0.2){\color{white}{$\Gamma_D^{\mu_N^*}$}};
\node at (.5,1.1){\color{white}{$\Gamma_{\text{in}}$}};
%
\node at (-.1,0){\color{white}{$(0,0)$}};

\node at (-.1,1.){\color{white}{$(0,1)$}};
\node at (1.1,1.){\color{white}{$(1,1)$}};
\node at (1.1,-0.){\color{white}{$(1,0)$}};
\filldraw[color=white, fill=black](1,0.25)circle (0.015);
\draw (0.76,-0.) node[cross,rotate=10, very thick] {};
\draw (1,0.4) node[cross,rotate=10, very thick] {};
\draw (1,0.1) node[cross,rotate=10, very thick] {};
\draw (0.95,-0.) node[cross,rotate=10, very thick] {};

\node at (1.07,0.25){\color{black}{$c_2$}};
\node at (1.13,0.1){\color{black}{$c_2 + \frac{l_2}{2}$}};
\node at (1.13,0.4){\color{black}{$c_2 - \frac{l_2}{2}$}};
\node at (0.7,-0.1){\color{black}{$c_3 + \frac{l_3}{2}$}};
\node at (1,-0.1){\color{black}{$c_3 - \frac{l_3}{2}$}};
\node at (0.87,0.05){\color{black}{$c_3$}};
\filldraw[color=white, fill=black](0.86,0.)circle (0.015);
\filldraw[color=white, fill=black](1,0.25)circle (0.015);
\draw (0,0.6) node[cross,rotate=10, very thick] {};
\draw (0,0.25) node[cross,rotate=10, very thick] {};
\node at (-.05,0.43){\color{black}{$c_1$}};
\filldraw[color=white, fill=black](0.,0.43)circle (0.015);
\node at (-.15,0.6){\color{black}{$c_1 - \frac{l_1}{2}$}};
\node at (-.15,0.25){\color{black}{$c_1 + \frac{l_1}{2}$}};



\end{tikzpicture}

==> Figures/intervals.tex <==
% \begin{tikzpicture}[scale=5.0]
% \filldraw[color=white, fill=gray!10, very thick, dotted](0.5,0.5) circle (0.3);
% \draw [black, very thick,domain=0:45, dashed] plot ({0.5+0.3*cos(\x)}, {0.5+0.3*sin(\x)});
% \draw [black, very thick,domain=180:290, dashed] plot ({0.5+0.3*cos(\x)}, {0.5+0.3*sin(\x)});
% \draw [black, very thick,domain=45:180, densely dotted] plot ({0.5+0.3*cos(\x)}, {0.5+0.3*sin(\x)});
% \draw [black, very thick,domain=290:360, densely dotted] plot ({0.5+0.3*cos(\x)}, {0.5+0.3*sin(\x)});
% \node at (0.4,0.35){\color{black}{$\Gamma_{N}^{\mu_N^*}$}}; 
% \filldraw[color=white, fill=black](0.32,0.26)circle (0.015);
% %\node at (1.1,-.05){\color{black}{$ \color{cyan}{\Gamma_\text{w}}$}};
% \end{tikzpicture}
\tikzset{cross/.style={cross out, draw=black, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt},
%default radius will be 1pt. 
cross/.default={3pt}}
\begin{tikzpicture}[scale=5.0]
\filldraw[color=white, fill=white, very thick, dotted](0.5,0.5) circle (0.3);
\filldraw[color=white, very thick, densely  dotted](0,0) -- (0.,1);
\filldraw[color=white, fill=gray!10, very thick](0,1) -- (1,1);
\filldraw[color=white, fill=gray!10, very thick](0,0.) -- (1,0.);
\filldraw[color=white, fill=gray!10, very thick, densely dotted](1,0.) -- (1,1);
\draw [black, very thick,domain=0:45, dashed] plot ({0.5+0.3*cos(\x)}, {0.5+0.3*sin(\x)});
\draw [black, very thick,domain=180:290, dashed] plot ({0.5+0.3*cos(\x)}, {0.5+0.3*sin(\x)});
\draw [black, thick,domain=45:180, dashdotted] plot ({0.5+0.3*cos(\x)}, {0.5+0.3*sin(\x)});
\draw [black, thick,domain=290:360, dashdotted] plot ({0.5+0.3*cos(\x)}, {0.5+0.3*sin(\x)});
\node at (0.4,0.35){\color{white}{$\Gamma_{N}^{\mu_N^*}$}}; 
%\node at (1.1,-.05){\color{black}{$ \color{cyan}{\Gamma_\text{w}}$}};
\node at (-.17,0.5){\color{white}{$\Gamma_{N}\setminus \Gamma_N^{\mu_N^*}$}};
\node at (0.5,-0.1){\color{white}{$\Gamma_{D}$}}; 
\node at (0.4,0.35){\color{white}{$\Gamma_{N}^{\mu_N^*}$}}; 

%\node at (2.3,0.205){\color{black}{$\Gamma_{N}$}};
%
\node at (-.1,0){\color{white}{$(0,0)$}};

\node at (-.1,1.){\color{white}{$(0,1)$}};
\node at (1.1,1.){\color{white}{$(1,1)$}};
\node at (1.1,-0.){\color{white}{$(1,0)$}};
\filldraw[color=white, fill=black](0.32,0.26)circle (0.015);
\draw (0.6,0.22) node[cross,rotate=10, very thick] {};
\draw (0.2,0.5) node[cross,rotate=10, very thick] {};
\node at (0.07,0.5){\color{black}{$c_1 + \frac{l_1}{2}$}};
\node at (0.6,0.15){\color{black}{$c_1 - \frac{l_1}{2}$}};
\node at (0.32,0.19){\color{black}{$c_1$}};
\filldraw[color=white, fill=black](0.78,0.61)circle (0.015);
\draw (0.8,0.5) node[cross,rotate=10, very thick] {};
\draw (0.73,0.7) node[cross,rotate=10, very thick] {};
\node at (0.86,0.61){\color{black}{$c_2$}};
\node at (0.87,0.74){\color{black}{$c_2 - \frac{l_2}{2}$}};
\node at (0.95,0.5){\color{black}{$c_2 + \frac{l_2}{2}$}};
\end{tikzpicture}

==> Figures/mub_v2.tex <==
% (nel preambolo)
% \usetikzlibrary{calc}

\begin{tikzpicture}[scale=3.0]

%-------------------
% COMANDI MARCATORI
%-------------------
\newcommand{\sqgray}[2]{%
  \filldraw[black, fill=gray!50]
  ($(#1,#2)+(-0.015,-0.015)$) rectangle ++(0.04,0.04);
}
\newcommand{\circblack}[2]{%
  \filldraw[black, fill=black] (#1,#2) circle (0.02);
}
\newcommand{\sqwhite}[2]{%
  \filldraw[black, fill=white]
  ($(#1,#2)+(-0.015,-0.015)$) rectangle ++(0.04,0.04);
}

%-------------------
% COMANDO PER X
%-------------------
\newcommand{\xmark}[2]{\node[text=black] at (#1,#2) {\Large $\times$};}

%-------------------
% GRIGLIA INTERNA
%-------------------
\draw[black] (0,0) -- (0,1);
\draw[black, dashed] (0.2,0) -- (0.2,1);
\draw[black, dashed] (0.4,0) -- (0.4,1);
\draw[black, dashed] (0.6,0) -- (0.6,1);
\draw[black, dashed] (0.8,0) -- (0.8,1);

\draw[black, dashed] (0,0.2) -- (1,0.2);
\draw[black, dashed] (0,0.4) -- (1,0.4);
\draw[black, dashed] (0,0.6) -- (1,0.6);
\draw[black, dashed] (0,0.8) -- (1,0.8);

%-------------------
% BORDI GRIGI (zone con label μ)
%-------------------
\draw[gray!40, line width=3pt] (0.2,0) -- (1,0);   % μ_b^(1) - μ_b^(5)
\draw[gray!40, line width=3pt] (1,0) -- (1,0.4);   % μ_b^(5) - μ_b^(7)

%-------------------
% BORDI NERI SOTTILI (zone con X)
%-------------------
% lato sinistro (tutto X)
\draw[black] (0,0) -- (0,1);

% lato alto (tutto X)
\draw[black] (0,1) -- (1,1);

% lato basso (solo tratto con X)
\draw[black] (0,0) -- (0.2,0);

% lato destro (solo parte con X)
\draw[black] (1,0.4) -- (1,1);

%-------------------
% X (ex cerchi neri sul bordo sinistro/alto + alcuni a destra)
%-------------------
\xmark{1}{1}

\xmark{0}{0}
\xmark{0}{0.2}
\xmark{0}{0.4}
\xmark{0}{0.6}
\xmark{0}{0.8}
\xmark{0}{1}

\xmark{1}{0.6}
\xmark{1}{0.8}

\xmark{0.2}{1}
\xmark{0.4}{1}
\xmark{0.6}{1}
\xmark{0.8}{1}

%-------------------
% MARCATORI ASSOCIATI ALLE μ_b^(i)
%-------------------
% μ_b^(1), μ_b^(2): quadrati grigi
\sqgray{0.2}{0}
\sqgray{0.4}{0}

% μ_b^(3), μ_b^(4), μ_b^(5): cerchi neri
\circblack{0.6}{0}
\circblack{0.8}{0}
\circblack{1}{0}

% μ_b^(6), μ_b^(7): quadrati bianchi (sul bordo destro)
\sqwhite{1}{0.2}
\sqwhite{1}{0.4}

%-------------------
% LABEL
%-------------------
\node at (0.2,-0.09) {\tiny $\mu_b^{(1)}$};
\node at (0.4,-0.09) {\tiny $\mu_b^{(2)}$};
\node at (0.6,-0.09) {\tiny $\mu_b^{(3)}$};
\node at (0.8,-0.09) {\tiny $\mu_b^{(4)}$};
\node at (1.0,-0.09) {\tiny $\mu_b^{(5)}$};

\node at (1.15,0.2) {\tiny $\mu_b^{(6)}$};
\node at (1.15,0.4) {\tiny $\mu_b^{(7)}$};

\node at (1.4,0.2) {$\Gamma^{\bmu_b}$};
\node at (-0.3,0.6) {$\Gamma_{\text{fix}}$};


\end{tikzpicture}
